FedSLIM: Privacy-Preserving Federated MDL-Based Descriptive Pattern Mining Across Data Silos

Federated learning has achieved considerable success for predictive modelling, yet federated descriptive analytics remains largely unexplored. Existing federated pattern mining approaches are predominantly support-based and do not optimise a principled global objective such as Minimum Description Length (MDL). We introduce FedSLIM, the first federated MDL-based framework for descriptive pattern mining. Building on the SLIM principle, FedSLIM enables collaborative optimisation of compact pattern models across distributed databases without sharing raw transactions. We propose two complementary variants that balance privacy, communication, and optimisation fidelity under different deployment assumptions. To evaluate federated MDL mining, we introduce fidelity and discovery-oriented metrics that quantify agreement with a centralised baseline and assess recovery of globally informative patterns. Experiments on multiple real-world datasets under IID and non-IID partitioning show that both variants preserve high-quality compression structure while requiring orders of magnitude less search than the centralised baseline. We further reveal a local-global discovery gap in distributed MDL mining, where globally compressive patterns may be undiscoverable through isolated local optimisation. Both variants recover globally informative patterns absent from all standalone local models, demonstrating the benefits of federated optimisation beyond independent local mining. These results establish federated MDL mining as a practical foundation for privacy-preserving descriptive analytics across distributed data silos.

==> figures/flow.tex <==
\begin{tikzpicture}[
    %scale=1.2, 
    %transform shape,
    x=1cm, y=0.72cm,
    %x=1.6cm, y=1.3cm,
    lifeline/.style={gray!60, dashed},
    entity/.style={font=\bfseries, align=center},
    msg/.style={-Latex, thick},
    selfmsg/.style={-Latex, thick},
    noteL/.style={draw, rounded corners, fill=gray!10, align=right, inner sep=4pt, font=\normalsize},
    noteR/.style={draw, rounded corners, fill=gray!10, align=left, inner sep=4pt, font=\normalsize},
    paneltitle/.style={
        font=\bfseries\fontsize{18}{20}\selectfont,
        text=black
    },
    every node/.style={font=\normalsize}
]

% =========================================================
% GLOBAL LAYOUT CONTROLS
% =========================================================

% ---------- Horizontal positions ----------
% Panel A
\def\xSOne{4}
\def\xCOne{11}

% Panel B  (adjust these to shift Panel B left/right)
\def\xSTwo{-1}
\def\xCTwo{6}
\def\xPTwo{13}

% ---------- Titles ----------
% Panel A title (y is shared initial baseline = 1.5)
\def\yTitleA{2}
\def\xTitleA{10}
% Panel B title x  (\yTitleB is computed below from Panel A's extent)
\def\xTitleB{9}

% ---------- Lifeline top ----------
% Panel A lifeline top (relative to its y=0 baseline)
\def\yTopA{-1}
% Panel B lifeline top is computed below: \yTopB = \yBZero - 1

% ---------- Note positions ----------
\def\xLeftNote{-1.2}      % left note anchor for Panel A
\def\xRightNote{4.5}      % right note anchor for Panel B (matches new x range)

% ---------- Loop box padding ----------
\def\loopPadLeft{6.5}
\def\loopPadRight{7}

% ---------- Self-loop shape ----------
\def\selfLoopLooseness{4}

% ---------- Vertical spacing ----------
\def\rowGap{1.0}
\def\bigGap{1.6}
\def\phaseGap{1.4}
\def\selfDropRight{1}
\def\selfDropLeft{1}
\def\selfDropLeftTall{1}

% Gap between bottom of Panel A and top of Panel B (increase to add space)
\def\panelGap{4}

% =========================================================
% GENERIC CURSOR SYSTEM
% =========================================================

\newcommand{\setcursor}[2]{%
    \expandafter\xdef\csname y#1\endcsname{#2}%
}

\newcommand{\gety}[1]{%
    \csname y#1\endcsname
}

\newcommand{\step}[1]{%
    \pgfmathsetmacro{\tempY}{\gety{#1}-\rowGap}%
    \expandafter\xdef\csname y#1\endcsname{\tempY}%
}

\newcommand{\bigstep}[1]{%
    \pgfmathsetmacro{\tempY}{\gety{#1}-\bigGap}%
    \expandafter\xdef\csname y#1\endcsname{\tempY}%
}

\newcommand{\phasestep}[1]{%
    \pgfmathsetmacro{\tempY}{\gety{#1}-\phaseGap}%
    \expandafter\xdef\csname y#1\endcsname{\tempY}%
}

% =========================================================
% GENERIC DRAWING HELPERS
% =========================================================

\newcommand{\msgat}[4]{%
    \draw[msg] (#2,\gety{#1}) -- (#3,\gety{#1})
        node[midway, above, sloped] {#4};
}

\newcommand{\selfright}[3]{%
    \pgfmathsetmacro{\tempY}{\gety{#1}-\selfDropRight}
    \draw[selfmsg] (#2,\gety{#1}) to[out=0,in=0,looseness=\selfLoopLooseness]
        node[right=0.2cm] {#3} (#2,\tempY);
}

\newcommand{\selfleft}[3]{%
    \pgfmathsetmacro{\tempY}{\gety{#1}-\selfDropLeft}
    \draw[selfmsg] (#2,\gety{#1}) to[out=180,in=180,looseness=\selfLoopLooseness]
        node[left=0.2cm, align=right] {#3} (#2,\tempY);
}

\newcommand{\selflefttall}[3]{%
    \pgfmathsetmacro{\tempY}{\gety{#1}-\selfDropLeftTall}
    \draw[selfmsg] (#2,\gety{#1}) to[out=180,in=180,looseness=\selfLoopLooseness]
        node[left=0.2cm, align=right] {#3} (#2,\tempY);
}

%\newcommand{\phasenoteleft}[2]{%
%    \node[noteL, anchor=east] at (\xLeftNote,\gety{#1}+0.6) {\textbf{#2}};
%}
%\newcommand{\phasenoteright}[2]{%
%    \node[noteR, anchor=west] at (\xRightNote,\gety{#1}+0.6) {\textbf{#2}};
%}

\newcommand{\phasenoteleft}[4]{%
    \node[noteL, anchor=west]
    at ({\xLeftNote + #3},{\gety{#1} + #4})
    {\textbf{#2}};
}

\newcommand{\phasenoteright}[4]{%
    \node[noteR, anchor=west]
    at ({\xRightNote + #3},{\gety{#1} + #4})
    {\textbf{#2}};
}

\newcommand{\loopboxA}[2]{%
    \draw[densely dotted, rounded corners]
        (\xSOne-8,#1)
        rectangle
        (\xCOne+6.3,#2);
}
\newcommand{\loopboxB}[2]{%
    \draw[densely dotted, rounded corners]
        (\xSTwo-\loopPadLeft,#1)
        rectangle
        (\xPTwo+\loopPadRight,#2);
}

% =========================================================
% PANEL A: FedSLIM-SecAgg
% =========================================================

\node[
    paneltitle,
    anchor=east,
    align=right,
    text width=10cm
] at (\xTitleA,\yTitleA) {\\\textsc{(a) FedSLIM-SA}};

% Participants
\node[entity] at (\xSOne,0) {Server};
\node[entity] at (\xCOne,0) {All Clients};

% Start cursor
\setcursor{A}{-0.8}

% ---------------- Registration ----------------
\phasenoteleft{A}{Registration}{-2.5}{-0.8}

\step{A}
\msgat{A}{\xCOne}{\xSOne}{Register ECDH keys}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{Broadcast full public-key directory}

%\step{A}
\selfright{A}{\xCOne}{\parbox{3cm}{\centering Derive pairwise seeds}}

% ---------------- Initialization ----------------
\phasestep{A}
\phasenoteleft{A}{Initialization}{-2.5}{-0.8}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{R1: Request ST index}

\step{A}
\msgat{A}{\xCOne}{\xSOne}{R1: Local structure (no counts)}

%\step{A}
\selfleft{A}{\xSOne}{\parbox{3cm}{\centering Build global index\\(union + ordering)}}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{R2: Broadcast global index}

%\step{A}
\selfright{A}{\xCOne}{\parbox{3cm}{\centering Pad usages, \\apply SecAgg mask}}

\step{A}
\msgat{A}{\xCOne}{\xSOne}{R2: Masked aligned usage vectors}

%\step{A}
\selfleft{A}{\xSOne}{\parbox{4cm}{\centering Secure aggregation,\\global CT initialization}}

\bigstep{A}

% ---------------- Candidate Search ----------------
\step{A}
\pgfmathsetmacro{\outerLoopAStart}{\gety{A}+0.7}

\phasenoteleft{A}{Candidate Search}{-2.5}{-0.8}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{Request candidate structures}

%\step{A}
\selfright{A}{\xCOne}{\parbox{3.5cm}{\centering Run centralized SLIM \\candidates generation \\algorithm}}

\step{A}
\msgat{A}{\xCOne}{\xSOne}{Return candidate itemsets (XY, X, Y)}

%\step{A}
\selfleft{A}{\xSOne}{\parbox{3.5cm}{\centering Deduplicate to \\global candidate index}}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{Broadcast candidate index}

%\step{A}
\selfright{A}{\xCOne}{\parbox{3.5cm}{\centering Pad $(\#\mathrm{cands} \times 3)$table, \\apply secAgg mask}}

\step{A}
\msgat{A}{\xCOne}{\xSOne}{Masked candidate statistics}

%\step{A}
\selfleft{A}{\xSOne}{\parbox{5cm}{\centering Sum to aggregate stats,\\rank by estimated MDL gain}}

\bigstep{A}
% Inner loop start
\pgfmathsetmacro{\loopAStart}{\gety{A}-0.6}
\node[
    font=\normalsize\bfseries,
    anchor=south west,
    fill=white,
    inner sep=1.5pt
] at (\xSOne-8,\loopAStart) {Candidate Evaluation loop};
% ---------------- Exact Evaluation Loop ----------------
\step{A}
%\phasenoteleft{A}{Exact Evaluation (repeat)}{0}{0}

\selfleft{A}{\xSOne}{\parbox{2.8cm}{\centering Build $I_{\mathrm{eval}} = I^* \cup \{XY\}$}}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{Evaluate candidate $XY$ + $I_{\mathrm{eval}}$}

\selfright{A}{\xCOne}{\parbox{5cm}{\centering If local: Run centralised SLIM candidate evaluation \\Else: keep current usage\\pad to $I_{\mathrm{eval}}$, mask}}

\phasenoteleft{A}{Update}{-2.5}{-0.8}

\step{A}
\msgat{A}{\xCOne}{\xSOne}{Masked post-insertion usages}

%\step{A}
\selfleft{A}{\xSOne}{\parbox{5cm}{\centering Compute exact MDL gain\\Accept/reject candidate \\ Update global CT accordingly}}

%\step{A}
%\step{A}
%\selfleft{A}{\xSOne}{\parbox{2.8cm}{\centering Sum to compute\\exact MDL gain}}

\step{A}
\msgat{A}{\xSOne}{\xCOne}{If accepted: notify update}
%\step{A}
\selfright{A}{\xCOne}{\parbox{3.5cm}{\centering If local: updated CT}}

%\step{A}
%\msgat{A}{\xSOne}{\xCOne}{\textcolor{red}{Reject candidate}}

% Panel A end
\pgfmathsetmacro{\yAEnd}{\gety{A}-1.2}

% Inner loop: exact evaluation only
\loopboxA{\loopAStart}{\yAEnd}

% Outer loop: candidate search + evaluation
\draw[densely dashed, rounded corners]
    (\xSOne-8.3,\outerLoopAStart)
    rectangle
    (\xCOne+6.6,\yAEnd);

\node[
    font=\normalsize\bfseries,
    anchor=south west,
    fill=white,
    inner sep=1.5pt
] at (\xSOne-8.2,\outerLoopAStart) {SLIM main loop};

% Lifelines
\draw[lifeline] (\xSOne,\yTopA) -- (\xSOne,\yAEnd);
\draw[lifeline] (\xCOne,\yTopA) -- (\xCOne,\yAEnd);

\draw[
    draw=black!70,
line width=0.8pt,
rounded corners=3pt,
    rounded corners=4pt
]
(\xSOne-9,\yTitleA+1)
rectangle
(\xCOne+7,\yAEnd-0.5);


% =========================================================
% PANEL B VERTICAL POSITIONS  (auto-computed from Panel A)
% =========================================================
%
%  \yBZero  — the "y = 0" baseline of Panel B (where participant labels sit).
%             Automatically placed \panelGap units below \yAEnd.
%             Change \panelGap (defined above) to widen / narrow the gap.
%
\pgfmathsetmacro{\yBZero}{\yAEnd - \panelGap}
\pgfmathsetmacro{\yTitleB}{\yBZero + 1.5}
\pgfmathsetmacro{\yTopB}{\yBZero - 1}
\pgfmathsetmacro{\yBStart}{\yBZero - 0.8}

% =========================================================
% PANEL B: FedSLIM-Bucket
% =========================================================

\node[
    paneltitle,
    anchor=east,
    align=right,
    text width=10cm
] at (\xTitleB,\yTitleB) {\\\textsc{(b) FedSLIM-SO}};

% Participants
\node[entity] at (\xSTwo,\yBZero) {Server};
\node[entity] at (\xCTwo,\yBZero) {All Clients};
\node[entity] at (\xPTwo,\yBZero) {Participating Clients};

% Start cursor
\setcursor{B}{\yBStart}

% ---------------- Initialization ----------------
\phasenoteright{B}{Initialization}{13.7}{-0.8}

\step{B}
\msgat{B}{\xCTwo}{\xSTwo}{ST usages}

%\step{B}
\selflefttall{B}{\xSTwo}{\parbox{5cm}{\centering Usages aggregation, \\Global CT initialization}}

\step{B}
% ---------------- Candidate Search ----------------
\phasestep{B}
\pgfmathsetmacro{\outerLoopBStart}{\gety{B}+0.4}
\phasenoteright{B}{Candidate Search}{13.7}{-0.8}

\step{B}
\msgat{B}{\xSTwo}{\xCTwo}{Request candidates}

%\step{B}
\selfright{B}{\xCTwo}{\parbox{3.5cm}{\centering Run centralized SLIM \\candidates generation}}

\step{B}
\msgat{B}{\xCTwo}{\xSTwo}{Candidates tuples}

%\step{B}
\selflefttall{B}{\xSTwo}{\parbox{4.5cm}{\centering Merge by $XY$, sum stats\\Track participants \\Rank by MDL estimated gain}}

\bigstep{B}
\step{B}

% Inner loop start
\pgfmathsetmacro{\loopBStart}{\gety{B}-0.4}
\node[
    font=\normalsize\bfseries,
    anchor=south west,
    fill=white,
    inner sep=1.5pt
] at (\xSTwo-6.5,\loopBStart) {Candidate Evaluation loop};
% ---------------- Approximate Evaluation Loop ----------------
%\phasestep{B}
%\phasenoteright{B}{Approximate Evaluation (repeat)}{0}{0}

\bigstep{B}



\msgat{B}{\xSTwo}{\xPTwo}{Evaluate candidate $XY$}

\selfright{B}{\xPTwo}{\parbox{4cm}{\centering Run centralised SLIM \\candidate evaluation}}

\step{B}
\msgat{B}{\xPTwo}{\xSTwo}{Post-insertion usages}

\selflefttall{B}{\xSTwo}{\parbox{5cm}{\centering Combine with cached\\non-participant states,\\Compute exact MDL gain,\\Accept/reject \& Update global CT and cache accordingly}}



\step{B}
\phasenoteright{B}{Update}{13.7}{0}
\msgat{B}{\xSTwo}{\xPTwo}{If accepted: notify update}

\selfright{B}{\xPTwo}{\parbox{3.5cm}{\centering updated local CT}}

%\step{B}
%\msgat{B}{\xPTwo}{\xSTwo}{Refresh bucketed local usages}

%\step{B}
%\selfleft{B}{\xSTwo}{Update cached client states}

% Panel B end
\pgfmathsetmacro{\yBEnd}{\gety{B}-1.2}

% Inner loop: approximate evaluation only
\loopboxB{\loopBStart}{\yBEnd}

% Outer loop: candidate search + evaluation
\draw[densely dashed, rounded corners]
    (\xSTwo-7,\outerLoopBStart)
    rectangle
    (\xPTwo+8.7,\yBEnd);

\node[
    font=\normalsize\bfseries,
    anchor=south west,
    fill=white,
    inner sep=1.5pt
] at (\xSTwo-7,\outerLoopBStart) {SLIM main loop};

% Lifelines
\draw[lifeline] (\xSTwo,\yTopB) -- (\xSTwo,\yBEnd);
\draw[lifeline] (\xCTwo,\yTopB) -- (\xCTwo,\yBEnd);
\draw[lifeline] (\xPTwo,\yTopB) -- (\xPTwo,\yBEnd);

\draw[
    draw=black!70,
line width=0.8pt,
rounded corners=3pt,
    rounded corners=4pt
]
(\xSTwo-7.5,\yTitleB+1)
rectangle
(\xPTwo+9,\yBEnd-0.5);

\end{tikzpicture}
